Multiple-Kernel Local-Patch Descriptor

We propose a multiple-kernel local-patch descriptor based on efficient match kernels of patch gradients. It combines two parametrizations of gradient position and direction, each parametrization provides robustness to a different type of patch miss-registration: polar parametrization for noise in the patch dominant orientation detection, Cartesian for imprecise location of the feature point. Even though handcrafted, the proposed method consistently outperforms the state-of-the-art methods on two local patch benchmarks.

==> figkernels.tex <==
\begin{tabular}{ccc}

\begin{tikzpicture}
 \tikzstyle{every node}=[font=\normalsize]
   \begin{axis}[%
   	  title={$\kappa = 8, N = 3$},
      height=0.25\textwidth,
      width=0.33\textwidth,
      xlabel={$\Delta\theta$~~or~~$\Delta\tilde{\theta}$},
      ylabel={$\kt$~~or~~$\ktt$},
      legend pos=north east,
      legend cell align=left,
      legend style={font=\tiny},
      ytick = {0, 1},
      xtick={0, 0.7854, 1.5708, 2.3562, 3.14159},
      xmin = 0, xmax = 3.14159,
      xticklabels={$0$,$\frac{\pi}{4}$,$\frac{\pi}{2}$,$\frac{3\pi}{4}$, $\pi$},
      y label style={at={(axis description cs:0.25,0.5)}},
      title style={at={(axis description cs:0.5,.8)}},
   ]
   \addplot[color=red, style=solid, line width=2pt] table[x index=0,y index=1]{fig/data/n3kappa8.dat};
   \end{axis}
\end{tikzpicture} 
\hspace{5pt}
\begin{tikzpicture}
 \tikzstyle{every node}=[font=\normalsize]
   \begin{axis}[%
   	  title={$\kappa = 8, N = 2$},
      height=0.25\textwidth,
      width=0.33\textwidth,
      xlabel={$\Delta\phi$~~or~~$\Delta\rho$},
      ylabel={$\kp$~~or~~$\kr$},
      legend pos=north east,
      legend cell align=left,
      legend style={font=\tiny},
      xtick={0, 0.7854, 1.5708, 2.3562, 3.14159},
      ytick = {0, 1},
      xmin = 0, xmax = 3.14159,
      xticklabels={$0$,$\frac{\pi}{4}$,$\frac{\pi}{2}$,$\frac{3\pi}{4}$, $\pi$},
      y label style={at={(axis description cs:0.25,0.5)}},
      title style={at={(axis description cs:0.5,.8)}},      
   ]
   \addplot[color=red, style=solid, line width=2pt] table[x index=0,y index=1]{fig/data/n2kappa8.dat};
   \end{axis}
\end{tikzpicture} 
\hspace{5pt}
\begin{tikzpicture}
 \tikzstyle{every node}=[font=\normalsize]
   \begin{axis}[%
      title={$\kappa = 1, N = 1$},
      height=0.25\textwidth,
      width=0.33\textwidth,
      xlabel={$\Delta x$~~or~~$\Delta y$},
      ylabel={$\kx$~~or~~$\ky$},
      legend pos=north east,
      legend cell align=left,
      legend style={font=\tiny},
      xtick={0, 0.7854, 1.5708, 2.3562, 3.14159},
      ytick = {0, 1},
      xmin = 0, xmax = 3.14159,
      xticklabels={$0$,$\frac{\pi}{4}$,$\frac{\pi}{2}$,$\frac{3\pi}{4}$, $\pi$},
      y label style={at={(axis description cs:0.25,0.5)}},
      title style={at={(axis description cs:0.5,.8)}},    
   ]
   \addplot[color=red, style=solid, line width=2pt] table[x index=0,y index=1]{fig/data/n1kappa1.dat};
   \end{axis}
\end{tikzpicture}

\end{tabular}

